Information theoretic limits of learning a sparse rule

We consider generalized linear models in regimes where the number of nonzero components of the signal and accessible data points are sublinear with respect to the size of the signal. We prove a variational formula for the asymptotic mutual information per sample when the system size grows to infinity. This result allows us to derive an expression for the minimum mean-square error (MMSE) of the Bayesian estimator when the signal entries have a discrete distribution with finite support. We find that, for such signals and suitable vanishing scalings of the sparsity and sampling rate, the MMSE is nonincreasing piecewise constant. In specific instances the MMSE even displays an all-or-nothing phase transition, that is, the MMSE sharply jumps from its maximum value to zero at a critical sampling rate. The all-or-nothing phenomenon has previously been shown to occur in high-dimensional linear regression. Our analysis goes beyond the linear case and applies to learning the weights of a perceptron with general activation function in a teacher-student scenario. In particular, we discuss an all-or-nothing phenomenon for the generalization error with a sublinear set of training examples.

==> figures/gamma_c_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830438in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{4.800591in}}%
\pgfpathlineto{\pgfqpoint{0.830438in}{4.800591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885474in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885474in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637241in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637241in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389008in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389008in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.140775in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.140775in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.892542in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.892542in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.644309in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.644309in,y=0.882080in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737374in,y=0.519341in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830438in}{0.979302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574738in, y=0.859317in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830438in}{1.916731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574738in, y=1.796747in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830438in}{2.854161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574738in, y=2.734176in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830438in}{3.791591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574738in, y=3.671606in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830438in}{4.729020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574738in, y=4.609035in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519183in,y=2.889947in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830438in}{0.979302in}}{\pgfqpoint{13.813870in}{3.821290in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885474in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{1.216965in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{1.239846in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.259734in}}%
\pgfpathlineto{\pgfqpoint{0.937082in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{1.294667in}}%
\pgfpathlineto{\pgfqpoint{0.985250in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{1.331173in}}%
\pgfpathlineto{\pgfqpoint{1.060943in}{1.349719in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{1.177922in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{1.257055in}{1.413475in}}%
\pgfpathlineto{\pgfqpoint{1.353391in}{1.437573in}}%
\pgfpathlineto{\pgfqpoint{1.470370in}{1.463489in}}%
\pgfpathlineto{\pgfqpoint{1.611434in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{1.780022in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{1.979575in}{1.553727in}}%
\pgfpathlineto{\pgfqpoint{2.213533in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.488779in}{1.625941in}}%
\pgfpathlineto{\pgfqpoint{2.812192in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{3.190655in}{1.711636in}}%
\pgfpathlineto{\pgfqpoint{3.631048in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.814224in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{5.427025in}{1.938645in}}%
\pgfpathlineto{\pgfqpoint{6.225237in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{7.147309in}{2.091726in}}%
\pgfpathlineto{\pgfqpoint{8.213886in}{2.181765in}}%
\pgfpathlineto{\pgfqpoint{9.449050in}{2.282867in}}%
\pgfpathlineto{\pgfqpoint{10.883767in}{2.397123in}}%
\pgfpathlineto{\pgfqpoint{12.549002in}{2.526560in}}%
\pgfpathlineto{\pgfqpoint{14.489483in}{2.674211in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{2.685872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830438in}{0.979302in}}{\pgfqpoint{13.813870in}{3.821290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885474in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{3.174017in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{3.753047in}{2.337198in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{4.773241in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{5.297124in}{2.366394in}}%
\pgfpathlineto{\pgfqpoint{5.848581in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{6.455183in}{2.404894in}}%
\pgfpathlineto{\pgfqpoint{7.116930in}{2.431810in}}%
\pgfpathlineto{\pgfqpoint{7.833823in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{8.633435in}{2.503275in}}%
\pgfpathlineto{\pgfqpoint{9.543338in}{2.550990in}}%
\pgfpathlineto{\pgfqpoint{10.591105in}{2.609155in}}%
\pgfpathlineto{\pgfqpoint{11.776736in}{2.678132in}}%
\pgfpathlineto{\pgfqpoint{13.155377in}{2.761515in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{2.854519in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{2.854519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830438in}{0.979302in}}{\pgfqpoint{13.813870in}{3.821290in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885474in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{1.133629in}{1.018402in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{1.381784in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{1.464503in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{1.547221in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{1.712658in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{1.795377in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.878095in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.960814in}{1.324370in}}%
\pgfpathlineto{\pgfqpoint{2.043532in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{2.153823in}{1.441327in}}%
\pgfpathlineto{\pgfqpoint{2.264115in}{1.513455in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{2.732852in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{2.870716in}{1.923106in}}%
\pgfpathlineto{\pgfqpoint{2.981008in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{3.091299in}{2.057776in}}%
\pgfpathlineto{\pgfqpoint{3.201590in}{2.120076in}}%
\pgfpathlineto{\pgfqpoint{3.311882in}{2.178893in}}%
\pgfpathlineto{\pgfqpoint{3.422173in}{2.234287in}}%
\pgfpathlineto{\pgfqpoint{3.532464in}{2.286404in}}%
\pgfpathlineto{\pgfqpoint{3.642755in}{2.335443in}}%
\pgfpathlineto{\pgfqpoint{3.753047in}{2.381640in}}%
\pgfpathlineto{\pgfqpoint{3.890911in}{2.435770in}}%
\pgfpathlineto{\pgfqpoint{4.028775in}{2.486337in}}%
\pgfpathlineto{\pgfqpoint{4.166639in}{2.533806in}}%
\pgfpathlineto{\pgfqpoint{4.332076in}{2.587279in}}%
\pgfpathlineto{\pgfqpoint{4.497513in}{2.637557in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.692912in}}%
\pgfpathlineto{\pgfqpoint{4.911105in}{2.752699in}}%
\pgfpathlineto{\pgfqpoint{5.159260in}{2.816534in}}%
\pgfpathlineto{\pgfqpoint{5.434988in}{2.884269in}}%
\pgfpathlineto{\pgfqpoint{5.765862in}{2.962326in}}%
\pgfpathlineto{\pgfqpoint{6.179454in}{3.056449in}}%
\pgfpathlineto{\pgfqpoint{6.675765in}{3.166029in}}%
\pgfpathlineto{\pgfqpoint{7.309940in}{3.302639in}}%
\pgfpathlineto{\pgfqpoint{8.109551in}{3.471485in}}%
\pgfpathlineto{\pgfqpoint{9.102173in}{3.677798in}}%
\pgfpathlineto{\pgfqpoint{10.342950in}{3.932426in}}%
\pgfpathlineto{\pgfqpoint{11.887027in}{4.246022in}}%
\pgfpathlineto{\pgfqpoint{13.817124in}{4.634753in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{4.800591in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{4.800591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830438in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.830438in}{4.800591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.644309in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{4.800591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830438in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{0.979302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830438in}{4.800591in}}%
\pgfpathlineto{\pgfqpoint{14.644309in}{4.800591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073494in}{3.071173in}}%
\pgfpathlineto{\pgfqpoint{2.998771in}{3.071173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.068216in}{3.071173in}}{\pgfqpoint{3.068216in}{3.140618in}}%
\pgfpathlineto{\pgfqpoint{3.068216in}{4.557536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.068216in}{4.626980in}}{\pgfqpoint{2.998771in}{4.626980in}}%
\pgfpathlineto{\pgfqpoint{1.073494in}{4.626980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.004050in}{4.626980in}}{\pgfqpoint{1.004050in}{4.557536in}}%
\pgfpathlineto{\pgfqpoint{1.004050in}{3.140618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.004050in}{3.071173in}}{\pgfqpoint{1.073494in}{3.071173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142938in}{4.366564in}}%
\pgfpathlineto{\pgfqpoint{1.837383in}{4.366564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115161in,y=4.245036in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mathrm{linear}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142938in}{3.882683in}}%
\pgfpathlineto{\pgfqpoint{1.837383in}{3.882683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115161in,y=3.761156in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mathrm{sign}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142938in}{3.398803in}}%
\pgfpathlineto{\pgfqpoint{1.837383in}{3.398803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115161in,y=3.277276in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mathrm{ReLU}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalization_error_bernoulli_linear_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.350000in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451116in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451116in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674514in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674514in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897912in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897912in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121310in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121310in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344708in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344708in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568106in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.568106in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791505in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791505in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.014903in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.014903in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238301in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238301in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344708in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556895in, y=0.717592in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{1.490066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=1.406733in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{2.179207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=2.095874in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{2.868348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=2.785014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{3.557488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=3.474155in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{4.246629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=4.163296in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406588in,y=2.575463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.548762in}{4.245602in}}%
\pgfpathlineto{\pgfqpoint{5.615091in}{4.245468in}}%
\pgfpathlineto{\pgfqpoint{5.681420in}{4.245318in}}%
\pgfpathlineto{\pgfqpoint{5.747749in}{4.245151in}}%
\pgfpathlineto{\pgfqpoint{5.814078in}{4.244964in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{4.244755in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{4.244523in}}%
\pgfpathlineto{\pgfqpoint{6.013064in}{4.244265in}}%
\pgfpathlineto{\pgfqpoint{6.079393in}{4.243978in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{4.243659in}}%
\pgfpathlineto{\pgfqpoint{6.212051in}{4.243305in}}%
\pgfpathlineto{\pgfqpoint{6.278379in}{4.242912in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{4.242477in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{4.241994in}}%
\pgfpathlineto{\pgfqpoint{6.477366in}{4.241459in}}%
\pgfpathlineto{\pgfqpoint{6.543695in}{4.240866in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{4.240209in}}%
\pgfpathlineto{\pgfqpoint{6.676352in}{4.239482in}}%
\pgfpathlineto{\pgfqpoint{6.742681in}{4.238677in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{4.237785in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{4.236797in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{4.235702in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{4.234489in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{4.233143in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{4.231650in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{4.229991in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{4.228146in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{4.226092in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{4.223802in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{4.221243in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{4.218377in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{4.215161in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{4.211539in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{4.207445in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{4.202798in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{4.197494in}}%
\pgfpathlineto{\pgfqpoint{7.936600in}{4.191401in}}%
\pgfpathlineto{\pgfqpoint{8.002929in}{4.184343in}}%
\pgfpathlineto{\pgfqpoint{8.069257in}{4.176081in}}%
\pgfpathlineto{\pgfqpoint{8.135586in}{4.166273in}}%
\pgfpathlineto{\pgfqpoint{8.201915in}{4.154410in}}%
\pgfpathlineto{\pgfqpoint{8.268244in}{4.139658in}}%
\pgfpathlineto{\pgfqpoint{8.334573in}{4.120496in}}%
\pgfpathlineto{\pgfqpoint{8.400902in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{8.467230in}{4.046035in}}%
\pgfpathlineto{\pgfqpoint{8.533559in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814078in}{4.230941in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{4.229572in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{4.228091in}}%
\pgfpathlineto{\pgfqpoint{6.013064in}{4.226489in}}%
\pgfpathlineto{\pgfqpoint{6.079393in}{4.224756in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{4.222880in}}%
\pgfpathlineto{\pgfqpoint{6.212051in}{4.220851in}}%
\pgfpathlineto{\pgfqpoint{6.278379in}{4.218655in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{4.216276in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{4.213700in}}%
\pgfpathlineto{\pgfqpoint{6.477366in}{4.210907in}}%
\pgfpathlineto{\pgfqpoint{6.543695in}{4.207878in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{4.204591in}}%
\pgfpathlineto{\pgfqpoint{6.676352in}{4.201019in}}%
\pgfpathlineto{\pgfqpoint{6.742681in}{4.197135in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{4.192907in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{4.188296in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{4.183261in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{4.177752in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{4.171712in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{4.165071in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{4.157750in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{4.149649in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{4.140649in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{4.130600in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{4.119310in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{4.106531in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{4.091927in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{4.075028in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{4.055141in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{4.031163in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{4.001144in}}%
\pgfpathlineto{\pgfqpoint{7.936600in}{3.960934in}}%
\pgfpathlineto{\pgfqpoint{8.002929in}{3.897381in}}%
\pgfpathlineto{\pgfqpoint{8.069257in}{0.800962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.742681in}{3.924446in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{3.891119in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{3.872819in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{3.853265in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{3.809759in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{3.785395in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{3.758927in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{3.729988in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{3.698084in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{3.662538in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{3.622364in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{3.576032in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{3.451731in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{3.353685in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{0.810412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.246629in}}%
\pgfpathlineto{\pgfqpoint{5.109052in}{4.246629in}}%
\pgfpathlineto{\pgfqpoint{5.142150in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.244033in}}%
\pgfpathlineto{\pgfqpoint{1.768020in}{4.239990in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{4.234286in}}%
\pgfpathlineto{\pgfqpoint{2.961939in}{4.226976in}}%
\pgfpathlineto{\pgfqpoint{3.426240in}{4.217727in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{4.206977in}}%
\pgfpathlineto{\pgfqpoint{4.222186in}{4.192865in}}%
\pgfpathlineto{\pgfqpoint{4.553830in}{4.177879in}}%
\pgfpathlineto{\pgfqpoint{4.819145in}{4.163300in}}%
\pgfpathlineto{\pgfqpoint{5.084461in}{4.145956in}}%
\pgfpathlineto{\pgfqpoint{5.349776in}{4.125314in}}%
\pgfpathlineto{\pgfqpoint{5.548762in}{4.107272in}}%
\pgfpathlineto{\pgfqpoint{5.747749in}{4.086648in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{4.035805in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{4.004332in}}%
\pgfpathlineto{\pgfqpoint{6.477366in}{3.980526in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{3.954050in}}%
\pgfpathlineto{\pgfqpoint{6.742681in}{3.924446in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{0.817314in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{8.599888in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{9.661149in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{11.518356in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.801260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.246627in}}%
\pgfpathlineto{\pgfqpoint{4.155857in}{4.245071in}}%
\pgfpathlineto{\pgfqpoint{4.951803in}{4.241607in}}%
\pgfpathlineto{\pgfqpoint{5.482434in}{4.236380in}}%
\pgfpathlineto{\pgfqpoint{5.814078in}{4.230941in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{6.079393in}{0.801786in}}%
\pgfpathlineto{\pgfqpoint{6.212051in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{9.064190in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{3.489969in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{3.489969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.489969in}}{\pgfqpoint{11.730000in}{3.537969in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{4.182000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{4.230000in}}{\pgfqpoint{11.682000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{4.230000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{4.230000in}}{\pgfqpoint{9.817571in}{4.182000in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.537969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.489969in}}{\pgfqpoint{9.865571in}{3.489969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.967333in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.716651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.632651in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{1.813037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{1.813037in}}{\pgfqpoint{11.730000in}{1.861037in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.289889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.337889in}}{\pgfqpoint{11.682000in}{3.337889in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{3.337889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{3.337889in}}{\pgfqpoint{9.896034in}{3.289889in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{1.861037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{1.813037in}}{\pgfqpoint{9.944034in}{1.813037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=3.075222in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.786054in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.786054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=2.702054in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.412887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=2.328887in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.039719in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.039719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.955719in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.246629in}}%
\pgfpathlineto{\pgfqpoint{5.548762in}{4.245602in}}%
\pgfpathlineto{\pgfqpoint{5.615091in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalization_error_bernoulli_relu_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{4.350000in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.238871in}{2.508950in}}%
\pgfpathlineto{\pgfqpoint{6.443518in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{6.648166in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{6.852813in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{7.057460in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{7.262108in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{7.466755in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{7.671402in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{7.876050in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{8.080697in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{8.285344in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.327032in}{2.102849in}}%
\pgfpathlineto{\pgfqpoint{6.534062in}{1.878308in}}%
\pgfpathlineto{\pgfqpoint{6.741093in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{6.948123in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{7.155153in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{7.362183in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{7.776243in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{7.983273in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{8.190303in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{8.397333in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{8.604363in}{0.800929in}}%
\pgfpathlineto{\pgfqpoint{8.811393in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{9.018423in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{9.225453in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{9.432484in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.639514in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563582in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563582in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011914in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011914in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460245in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460245in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908577in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908577in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356908in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.356908in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805239in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.805239in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.253571in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.253571in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.701902in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.701902in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.270659in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556895in, y=0.717592in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{1.836109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=1.752775in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{2.871292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=2.787959in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{3.906475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=3.823142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406588in,y=2.575463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.329296in}}%
\pgfpathlineto{\pgfqpoint{5.894064in}{4.329296in}}%
\pgfpathlineto{\pgfqpoint{5.933248in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996667in}{4.230570in}}%
\pgfpathlineto{\pgfqpoint{1.208462in}{4.202828in}}%
\pgfpathlineto{\pgfqpoint{1.420258in}{4.169040in}}%
\pgfpathlineto{\pgfqpoint{1.632053in}{4.128722in}}%
\pgfpathlineto{\pgfqpoint{1.843848in}{4.081555in}}%
\pgfpathlineto{\pgfqpoint{2.055643in}{4.027392in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{3.966228in}}%
\pgfpathlineto{\pgfqpoint{2.479234in}{3.898186in}}%
\pgfpathlineto{\pgfqpoint{2.691029in}{3.823483in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{3.742410in}}%
\pgfpathlineto{\pgfqpoint{3.114619in}{3.655298in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{3.562500in}}%
\pgfpathlineto{\pgfqpoint{3.538210in}{3.464387in}}%
\pgfpathlineto{\pgfqpoint{3.750005in}{3.361312in}}%
\pgfpathlineto{\pgfqpoint{3.961800in}{3.253602in}}%
\pgfpathlineto{\pgfqpoint{4.173596in}{3.141569in}}%
\pgfpathlineto{\pgfqpoint{4.385391in}{3.025473in}}%
\pgfpathlineto{\pgfqpoint{4.597186in}{2.905525in}}%
\pgfpathlineto{\pgfqpoint{4.808981in}{2.781873in}}%
\pgfpathlineto{\pgfqpoint{5.020777in}{2.654578in}}%
\pgfpathlineto{\pgfqpoint{5.232572in}{2.523600in}}%
\pgfpathlineto{\pgfqpoint{5.444367in}{2.388746in}}%
\pgfpathlineto{\pgfqpoint{5.656162in}{2.249561in}}%
\pgfpathlineto{\pgfqpoint{5.867958in}{2.105240in}}%
\pgfpathlineto{\pgfqpoint{6.079753in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{6.291548in}{1.794315in}}%
\pgfpathlineto{\pgfqpoint{6.503343in}{1.618960in}}%
\pgfpathlineto{\pgfqpoint{6.715139in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{6.926934in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{7.138729in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{7.350524in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{7.562320in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{7.774115in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{7.985910in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{8.197705in}{0.801197in}}%
\pgfpathlineto{\pgfqpoint{8.409501in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{8.621296in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{8.833091in}{0.801015in}}%
\pgfpathlineto{\pgfqpoint{9.044886in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{9.256682in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{9.468477in}{0.800957in}}%
\pgfpathlineto{\pgfqpoint{9.680272in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{9.892067in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{10.103862in}{0.800937in}}%
\pgfpathlineto{\pgfqpoint{10.315658in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{10.527453in}{0.800932in}}%
\pgfpathlineto{\pgfqpoint{10.739248in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{10.951043in}{0.800929in}}%
\pgfpathlineto{\pgfqpoint{11.162839in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{11.374634in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{11.586429in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.800927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.944250in}{4.316483in}}%
\pgfpathlineto{\pgfqpoint{1.151280in}{4.310453in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{4.301877in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{4.289985in}}%
\pgfpathlineto{\pgfqpoint{1.772371in}{4.273953in}}%
\pgfpathlineto{\pgfqpoint{1.979401in}{4.252960in}}%
\pgfpathlineto{\pgfqpoint{2.186431in}{4.226234in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{4.193095in}}%
\pgfpathlineto{\pgfqpoint{2.600491in}{4.152983in}}%
\pgfpathlineto{\pgfqpoint{2.807521in}{4.105470in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{4.050266in}}%
\pgfpathlineto{\pgfqpoint{3.221581in}{3.987206in}}%
\pgfpathlineto{\pgfqpoint{3.428611in}{3.916233in}}%
\pgfpathlineto{\pgfqpoint{3.635641in}{3.837386in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{3.750765in}}%
\pgfpathlineto{\pgfqpoint{4.049701in}{3.656512in}}%
\pgfpathlineto{\pgfqpoint{4.256732in}{3.554783in}}%
\pgfpathlineto{\pgfqpoint{4.463762in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{4.670792in}{3.329501in}}%
\pgfpathlineto{\pgfqpoint{4.877822in}{3.206118in}}%
\pgfpathlineto{\pgfqpoint{5.084852in}{3.075561in}}%
\pgfpathlineto{\pgfqpoint{5.291882in}{2.937662in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{2.791991in}}%
\pgfpathlineto{\pgfqpoint{5.705942in}{2.637775in}}%
\pgfpathlineto{\pgfqpoint{5.912972in}{2.473670in}}%
\pgfpathlineto{\pgfqpoint{6.120002in}{2.297033in}}%
\pgfpathlineto{\pgfqpoint{6.327032in}{2.102844in}}%
\pgfpathlineto{\pgfqpoint{6.534062in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{6.741093in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{6.948123in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{7.155153in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{7.362183in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{7.776243in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{7.983273in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{8.190303in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{8.397333in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{8.604363in}{0.800929in}}%
\pgfpathlineto{\pgfqpoint{8.811393in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{9.018423in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{9.225453in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{9.432484in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.639514in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.846544in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.053574in}{0.797598in}}%
\pgfpathlineto{\pgfqpoint{10.260604in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.467634in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{10.674664in}{0.798772in}}%
\pgfpathlineto{\pgfqpoint{10.881694in}{0.799070in}}%
\pgfpathlineto{\pgfqpoint{11.088724in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{11.295754in}{0.799539in}}%
\pgfpathlineto{\pgfqpoint{11.502784in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.709814in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{10.862486in}{3.549074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.918040in}{4.327662in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{4.326552in}}%
\pgfpathlineto{\pgfqpoint{1.327335in}{4.324725in}}%
\pgfpathlineto{\pgfqpoint{1.531982in}{4.321791in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{4.317225in}}%
\pgfpathlineto{\pgfqpoint{1.941277in}{4.310372in}}%
\pgfpathlineto{\pgfqpoint{2.145924in}{4.300468in}}%
\pgfpathlineto{\pgfqpoint{2.350571in}{4.286672in}}%
\pgfpathlineto{\pgfqpoint{2.555219in}{4.268108in}}%
\pgfpathlineto{\pgfqpoint{2.759866in}{4.243909in}}%
\pgfpathlineto{\pgfqpoint{2.964513in}{4.213262in}}%
\pgfpathlineto{\pgfqpoint{3.169161in}{4.175441in}}%
\pgfpathlineto{\pgfqpoint{3.373808in}{4.129823in}}%
\pgfpathlineto{\pgfqpoint{3.578455in}{4.075929in}}%
\pgfpathlineto{\pgfqpoint{3.783103in}{4.013375in}}%
\pgfpathlineto{\pgfqpoint{3.987750in}{3.941903in}}%
\pgfpathlineto{\pgfqpoint{4.192397in}{3.861344in}}%
\pgfpathlineto{\pgfqpoint{4.397045in}{3.771596in}}%
\pgfpathlineto{\pgfqpoint{4.601692in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{4.806340in}{3.564240in}}%
\pgfpathlineto{\pgfqpoint{5.010987in}{3.446471in}}%
\pgfpathlineto{\pgfqpoint{5.215634in}{3.319037in}}%
\pgfpathlineto{\pgfqpoint{5.420282in}{3.181591in}}%
\pgfpathlineto{\pgfqpoint{5.624929in}{3.033486in}}%
\pgfpathlineto{\pgfqpoint{5.829576in}{2.873587in}}%
\pgfpathlineto{\pgfqpoint{6.034224in}{2.699928in}}%
\pgfpathlineto{\pgfqpoint{6.238871in}{2.508950in}}%
\pgfpathlineto{\pgfqpoint{6.443518in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{6.648166in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{6.852813in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{7.057460in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{7.262108in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{7.466755in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{7.671402in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{7.876050in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{8.080697in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{8.285344in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{8.489992in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{8.694639in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{8.899286in}{0.798560in}}%
\pgfpathlineto{\pgfqpoint{9.103934in}{0.798965in}}%
\pgfpathlineto{\pgfqpoint{9.308581in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.513228in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.717876in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{9.922523in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.127170in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.331818in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.536465in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.741112in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{10.945760in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.150407in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.355054in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.559702in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717473in}{3.489969in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{3.489969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{3.489969in}}{\pgfqpoint{11.581902in}{3.537969in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{4.182000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{4.230000in}}{\pgfqpoint{11.533902in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{9.717473in}{4.230000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{4.230000in}}{\pgfqpoint{9.669473in}{4.182000in}}%
\pgfpathlineto{\pgfqpoint{9.669473in}{3.537969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{3.489969in}}{\pgfqpoint{9.717473in}{3.489969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.765473in,y=3.967333in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915205in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{10.395205in}{3.716651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.587205in,y=3.632651in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.714340in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{1.813037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{1.813037in}}{\pgfqpoint{11.581902in}{1.861037in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{3.289889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{3.337889in}}{\pgfqpoint{11.533902in}{3.337889in}}%
\pgfpathlineto{\pgfqpoint{9.714340in}{3.337889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{3.337889in}}{\pgfqpoint{9.666340in}{3.289889in}}%
\pgfpathlineto{\pgfqpoint{9.666340in}{1.861037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{1.813037in}}{\pgfqpoint{9.714340in}{1.813037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.908658in,y=3.075222in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{2.786054in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{2.786054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=2.702054in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{2.412887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=2.328887in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{2.039719in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{2.039719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.955719in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalization_error_bernoulli_sign_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.330136in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.330136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.548762in}{3.369430in}}%
\pgfpathlineto{\pgfqpoint{5.615091in}{3.346219in}}%
\pgfpathlineto{\pgfqpoint{5.681420in}{3.322726in}}%
\pgfpathlineto{\pgfqpoint{5.747749in}{3.298946in}}%
\pgfpathlineto{\pgfqpoint{5.814078in}{3.274874in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{3.250505in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{3.225831in}}%
\pgfpathlineto{\pgfqpoint{6.013064in}{3.200844in}}%
\pgfpathlineto{\pgfqpoint{6.079393in}{3.175534in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{3.149892in}}%
\pgfpathlineto{\pgfqpoint{6.212051in}{3.123903in}}%
\pgfpathlineto{\pgfqpoint{6.278379in}{3.097554in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{3.070828in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{3.043706in}}%
\pgfpathlineto{\pgfqpoint{6.477366in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{6.543695in}{2.988184in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{2.959728in}}%
\pgfpathlineto{\pgfqpoint{6.676352in}{2.930767in}}%
\pgfpathlineto{\pgfqpoint{6.742681in}{2.901261in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{2.871164in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{2.840421in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{2.808970in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{2.776732in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{2.743615in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{2.709505in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{2.674259in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{2.637695in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{2.559593in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{2.517298in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{2.472051in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{2.422845in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{2.220339in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.814078in}{2.903599in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{2.880916in}}%
\pgfpathlineto{\pgfqpoint{5.946735in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{6.013064in}{2.835014in}}%
\pgfpathlineto{\pgfqpoint{6.079393in}{2.811776in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{2.788333in}}%
\pgfpathlineto{\pgfqpoint{6.212051in}{2.764672in}}%
\pgfpathlineto{\pgfqpoint{6.278379in}{2.740780in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{2.716642in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{6.477366in}{2.667554in}}%
\pgfpathlineto{\pgfqpoint{6.543695in}{2.642561in}}%
\pgfpathlineto{\pgfqpoint{6.610024in}{2.617236in}}%
\pgfpathlineto{\pgfqpoint{6.676352in}{2.591549in}}%
\pgfpathlineto{\pgfqpoint{6.742681in}{2.565467in}}%
\pgfpathlineto{\pgfqpoint{6.809010in}{2.538949in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{2.511950in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{2.484416in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{2.456282in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{2.397884in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{2.367407in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{2.335891in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{2.303142in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{2.268903in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{2.232821in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{2.152792in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{2.106706in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{2.053463in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.941668in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{2.153350in}}%
\pgfpathlineto{\pgfqpoint{7.074325in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{7.140654in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{7.206983in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{7.273312in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{7.339641in}{2.073951in}}%
\pgfpathlineto{\pgfqpoint{7.405969in}{2.057650in}}%
\pgfpathlineto{\pgfqpoint{7.472298in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{7.538627in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{7.604956in}{2.007628in}}%
\pgfpathlineto{\pgfqpoint{7.671285in}{1.990515in}}%
\pgfpathlineto{\pgfqpoint{7.737613in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{1.955476in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{7.936600in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{8.002929in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{8.069257in}{1.881089in}}%
\pgfpathlineto{\pgfqpoint{8.135586in}{1.861279in}}%
\pgfpathlineto{\pgfqpoint{8.201915in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{8.268244in}{1.819604in}}%
\pgfpathlineto{\pgfqpoint{8.334573in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{8.400902in}{1.774186in}}%
\pgfpathlineto{\pgfqpoint{8.467230in}{1.749471in}}%
\pgfpathlineto{\pgfqpoint{8.533559in}{1.722861in}}%
\pgfpathlineto{\pgfqpoint{8.599888in}{1.693602in}}%
\pgfpathlineto{\pgfqpoint{8.666217in}{1.660289in}}%
\pgfpathlineto{\pgfqpoint{8.732546in}{1.619608in}}%
\pgfpathlineto{\pgfqpoint{8.798874in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{8.865203in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451116in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451116in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674514in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674514in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897912in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897912in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121310in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121310in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344708in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344708in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568106in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.568106in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791505in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791505in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.014903in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.014903in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238301in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238301in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344708in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556895in, y=0.717592in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{1.492928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=1.409594in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{2.184930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=2.101597in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{2.876932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=2.793599in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{3.568934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462144in, y=3.485601in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839417in}{4.260936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632126in, y=4.177603in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406588in,y=2.565531in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.260936in}}%
\pgfpathlineto{\pgfqpoint{5.109052in}{4.260936in}}%
\pgfpathlineto{\pgfqpoint{5.142150in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{4.330136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{3.526852in}}%
\pgfpathlineto{\pgfqpoint{1.237389in}{3.444141in}}%
\pgfpathlineto{\pgfqpoint{1.701691in}{3.343785in}}%
\pgfpathlineto{\pgfqpoint{2.298650in}{3.210963in}}%
\pgfpathlineto{\pgfqpoint{5.217118in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{2.290483in}}%
\pgfpathlineto{\pgfqpoint{6.875339in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{6.941668in}{2.168888in}}%
\pgfpathlineto{\pgfqpoint{7.007996in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.107917in}}%
\pgfpathlineto{\pgfqpoint{1.038403in}{4.086467in}}%
\pgfpathlineto{\pgfqpoint{1.237389in}{4.062450in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{4.035748in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{4.006291in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{3.974060in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{3.939079in}}%
\pgfpathlineto{\pgfqpoint{2.232322in}{3.901416in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{3.861168in}}%
\pgfpathlineto{\pgfqpoint{2.630295in}{3.818460in}}%
\pgfpathlineto{\pgfqpoint{2.895610in}{3.757933in}}%
\pgfpathlineto{\pgfqpoint{3.160925in}{3.693635in}}%
\pgfpathlineto{\pgfqpoint{3.426240in}{3.625923in}}%
\pgfpathlineto{\pgfqpoint{3.691556in}{3.555135in}}%
\pgfpathlineto{\pgfqpoint{3.956871in}{3.481578in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{3.386134in}}%
\pgfpathlineto{\pgfqpoint{4.620159in}{3.287166in}}%
\pgfpathlineto{\pgfqpoint{4.951803in}{3.184921in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{3.079470in}}%
\pgfpathlineto{\pgfqpoint{5.615091in}{2.970662in}}%
\pgfpathlineto{\pgfqpoint{5.814078in}{2.903599in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.839417in}{0.800926in}}{\pgfqpoint{11.010583in}{3.529211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839417in}{4.231509in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{4.219580in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{4.206810in}}%
\pgfpathlineto{\pgfqpoint{1.701691in}{4.190457in}}%
\pgfpathlineto{\pgfqpoint{1.900678in}{4.175440in}}%
\pgfpathlineto{\pgfqpoint{2.099664in}{4.157778in}}%
\pgfpathlineto{\pgfqpoint{2.298650in}{4.137250in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{4.113679in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{4.086938in}}%
\pgfpathlineto{\pgfqpoint{2.895610in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{3.094596in}{4.023682in}}%
\pgfpathlineto{\pgfqpoint{3.293583in}{3.987147in}}%
\pgfpathlineto{\pgfqpoint{3.492569in}{3.947390in}}%
\pgfpathlineto{\pgfqpoint{3.691556in}{3.904481in}}%
\pgfpathlineto{\pgfqpoint{3.890542in}{3.858513in}}%
\pgfpathlineto{\pgfqpoint{4.089529in}{3.809589in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{3.757815in}}%
\pgfpathlineto{\pgfqpoint{4.487501in}{3.703298in}}%
\pgfpathlineto{\pgfqpoint{4.686488in}{3.646135in}}%
\pgfpathlineto{\pgfqpoint{4.885474in}{3.586410in}}%
\pgfpathlineto{\pgfqpoint{5.084461in}{3.524187in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{3.459502in}}%
\pgfpathlineto{\pgfqpoint{5.482434in}{3.392361in}}%
\pgfpathlineto{\pgfqpoint{5.548762in}{3.369430in}}%
\pgfpathlineto{\pgfqpoint{5.615091in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{3.470106in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{3.470106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.470106in}}{\pgfqpoint{11.730000in}{3.518106in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{4.162136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{4.210136in}}{\pgfqpoint{11.682000in}{4.210136in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{4.210136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{4.210136in}}{\pgfqpoint{9.817571in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.518106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.470106in}}{\pgfqpoint{9.865571in}{3.470106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.947470in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.696788in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.696788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.612788in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{1.803105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{1.803105in}}{\pgfqpoint{11.730000in}{1.851105in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.279957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.327957in}}{\pgfqpoint{11.682000in}{3.327957in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{3.327957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{3.327957in}}{\pgfqpoint{9.896034in}{3.279957in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{1.851105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{1.803105in}}{\pgfqpoint{9.944034in}{1.803105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=3.065290in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.776123in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.776123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=2.692123in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.402955in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.402955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=2.318955in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{2.029787in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{2.029787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.945787in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_linear_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.618243in}{3.709386in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{3.705994in}}%
\pgfpathlineto{\pgfqpoint{5.750833in}{3.702429in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{3.694748in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.690616in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.686278in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.681725in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.676947in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.671934in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.666675in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.661158in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.655371in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.649300in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.642931in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.636248in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.629235in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.621874in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.614144in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.606024in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.597490in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.588517in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.579075in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.569132in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.558652in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.535914in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.523557in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.510465in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.496567in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.481781in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.466010in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.449137in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{3.431019in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{3.411478in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{3.390290in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{3.367159in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{3.341690in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{3.313325in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{3.281238in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{3.244096in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{3.199491in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{3.142066in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{3.052241in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.883424in}{3.556087in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.547270in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.538120in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.528623in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.518762in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.508521in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.497880in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.486819in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.475315in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.463344in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.450879in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.437888in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.424340in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.410195in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.395412in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.379942in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.363732in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.346717in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.328825in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.309970in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.290051in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.268947in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.246508in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.222552in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.169089in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.138876in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.105646in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.068571in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{3.026347in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{2.976670in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{2.914673in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{2.824999in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{0.815680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.811558in}{2.839776in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{2.816623in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{2.792558in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{2.767488in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{2.741299in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{2.713853in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{2.684981in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{2.654468in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{2.622038in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{2.587323in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{2.549813in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{2.508768in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{2.463040in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{2.410656in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.262855in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.819725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456372in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456372in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679152in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679152in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901931in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901931in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124711in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124711in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347491in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570271in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.570271in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793051in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793051in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015830in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.015830in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238610in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238610in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.112459in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.682579in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{3.664075in}}%
\pgfpathlineto{\pgfqpoint{1.640525in}{3.642196in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.621157in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{3.597377in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{3.570675in}}%
\pgfpathlineto{\pgfqpoint{2.966431in}{3.540864in}}%
\pgfpathlineto{\pgfqpoint{3.297908in}{3.507739in}}%
\pgfpathlineto{\pgfqpoint{3.629384in}{3.471072in}}%
\pgfpathlineto{\pgfqpoint{3.894565in}{3.439012in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{3.404359in}}%
\pgfpathlineto{\pgfqpoint{4.424928in}{3.366927in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{3.326495in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{3.282794in}}%
\pgfpathlineto{\pgfqpoint{5.220471in}{3.235495in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.197412in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.113551in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.067169in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.017277in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{2.963312in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{2.924705in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{2.883655in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{2.862097in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{0.820239in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{8.999303in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{11.187047in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.761105in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{3.757264in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{3.751775in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{3.744872in}}%
\pgfpathlineto{\pgfqpoint{3.231612in}{3.734748in}}%
\pgfpathlineto{\pgfqpoint{3.629384in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{3.960860in}{3.709942in}}%
\pgfpathlineto{\pgfqpoint{4.292337in}{3.694046in}}%
\pgfpathlineto{\pgfqpoint{4.623813in}{3.674579in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{3.656045in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.634505in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.609549in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{3.588294in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.564586in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763421in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{3.761809in}}%
\pgfpathlineto{\pgfqpoint{3.563089in}{3.758116in}}%
\pgfpathlineto{\pgfqpoint{4.093451in}{3.752802in}}%
\pgfpathlineto{\pgfqpoint{4.557518in}{3.745056in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{3.735182in}}%
\pgfpathlineto{\pgfqpoint{5.286766in}{3.723978in}}%
\pgfpathlineto{\pgfqpoint{5.551947in}{3.712611in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.962415in}}{\pgfqpoint{11.730000in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.702446in}}{\pgfqpoint{11.682000in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.702446in}}{\pgfqpoint{9.817571in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{2.962415in}}{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{0.920926in}}{\pgfqpoint{11.730000in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.445778in}}{\pgfqpoint{11.682000in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{2.445778in}}{\pgfqpoint{9.896034in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{0.920926in}}{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_rademacher_linear_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817129in}{3.723143in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{3.720566in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.717855in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.715005in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.712009in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.708863in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.705558in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.702090in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.698450in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.690626in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.686426in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.682023in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.677407in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.672570in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.667499in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.662185in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.656615in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.650778in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.644659in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.638243in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.631516in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.624459in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.617054in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.609281in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.601118in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.592539in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.583517in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.574023in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.564022in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{3.553476in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{3.542343in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{3.530572in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{3.518108in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{3.504885in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{3.490826in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{3.475841in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{3.459821in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{3.442633in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{3.424114in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{3.404055in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{3.382188in}}%
\pgfpathlineto{\pgfqpoint{8.601531in}{3.358151in}}%
\pgfpathlineto{\pgfqpoint{8.667826in}{3.331441in}}%
\pgfpathlineto{\pgfqpoint{8.734121in}{3.301319in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{3.266617in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{3.225269in}}%
\pgfpathlineto{\pgfqpoint{8.933007in}{3.172900in}}%
\pgfpathlineto{\pgfqpoint{8.999303in}{3.095607in}}%
\pgfpathlineto{\pgfqpoint{9.065598in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.214900in}{3.607984in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.601357in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.594490in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.587373in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.579996in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.572350in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.564421in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.556200in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.547673in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.538827in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.529646in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.520115in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.510217in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.499931in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.489239in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.478117in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.466539in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.454479in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.441906in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.428785in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.415078in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.400742in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.385725in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.369973in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{3.353418in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{3.335985in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{3.317582in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{3.298102in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{3.277414in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{3.255356in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{3.231726in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{3.206264in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{3.178626in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{3.148342in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{3.114734in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{3.076762in}}%
\pgfpathlineto{\pgfqpoint{8.601531in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{8.667826in}{2.979077in}}%
\pgfpathlineto{\pgfqpoint{8.734121in}{2.907135in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{0.815671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.607101in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.034012in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.016641in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.998731in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{2.980246in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{2.961142in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{2.941371in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{2.920876in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{2.899594in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{2.877447in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{2.854348in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{2.830187in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{2.804835in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{2.778130in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{2.749869in}}%
\pgfpathlineto{\pgfqpoint{8.601531in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{8.667826in}{2.687547in}}%
\pgfpathlineto{\pgfqpoint{8.734121in}{2.652656in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{2.614423in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{2.571767in}}%
\pgfpathlineto{\pgfqpoint{8.933007in}{2.522846in}}%
\pgfpathlineto{\pgfqpoint{8.999303in}{2.463967in}}%
\pgfpathlineto{\pgfqpoint{9.065598in}{2.385001in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{0.817533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456372in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456372in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679152in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679152in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901931in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901931in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124711in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124711in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347491in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570271in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.570271in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793051in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793051in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015830in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.015830in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238610in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238610in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.112459in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.727311in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{3.712294in}}%
\pgfpathlineto{\pgfqpoint{1.839411in}{3.696355in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{3.677293in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{3.658112in}}%
\pgfpathlineto{\pgfqpoint{3.099022in}{3.636006in}}%
\pgfpathlineto{\pgfqpoint{3.496793in}{3.610686in}}%
\pgfpathlineto{\pgfqpoint{3.894565in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{4.226042in}{3.554912in}}%
\pgfpathlineto{\pgfqpoint{4.557518in}{3.525102in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{3.492194in}}%
\pgfpathlineto{\pgfqpoint{5.220471in}{3.455918in}}%
\pgfpathlineto{\pgfqpoint{5.551947in}{3.415958in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.381079in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.343357in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.258141in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.209825in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.170639in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.128572in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.083209in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{0.819610in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{0.819173in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.933007in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{10.656685in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.762312in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.759271in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{3.754343in}}%
\pgfpathlineto{\pgfqpoint{3.231612in}{3.748025in}}%
\pgfpathlineto{\pgfqpoint{3.695679in}{3.739738in}}%
\pgfpathlineto{\pgfqpoint{4.093451in}{3.729959in}}%
\pgfpathlineto{\pgfqpoint{4.491223in}{3.717117in}}%
\pgfpathlineto{\pgfqpoint{4.822699in}{3.703616in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.687122in}}%
\pgfpathlineto{\pgfqpoint{5.485652in}{3.667153in}}%
\pgfpathlineto{\pgfqpoint{5.750833in}{3.648295in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.607984in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{3.165317in}{3.761875in}}%
\pgfpathlineto{\pgfqpoint{3.960860in}{3.758459in}}%
\pgfpathlineto{\pgfqpoint{4.557518in}{3.752821in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{3.745413in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.736087in}}%
\pgfpathlineto{\pgfqpoint{5.750833in}{3.725592in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.723143in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.962415in}}{\pgfqpoint{11.730000in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.702446in}}{\pgfqpoint{11.682000in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.702446in}}{\pgfqpoint{9.817571in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{2.962415in}}{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{0.920926in}}{\pgfqpoint{11.730000in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.445778in}}{\pgfqpoint{11.682000in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{2.445778in}}{\pgfqpoint{9.896034in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{0.920926in}}{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_rademacher_relu_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.167924in}{3.678320in}}%
\pgfpathlineto{\pgfqpoint{5.377418in}{3.650784in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{3.614601in}}%
\pgfpathlineto{\pgfqpoint{5.796407in}{3.569577in}}%
\pgfpathlineto{\pgfqpoint{6.005902in}{3.514408in}}%
\pgfpathlineto{\pgfqpoint{6.215396in}{3.444140in}}%
\pgfpathlineto{\pgfqpoint{6.424890in}{3.355645in}}%
\pgfpathlineto{\pgfqpoint{6.634385in}{3.238555in}}%
\pgfpathlineto{\pgfqpoint{6.843879in}{3.071313in}}%
\pgfpathlineto{\pgfqpoint{7.053374in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{7.262868in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{7.472362in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{7.681857in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{7.891351in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{8.100846in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{8.310340in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{8.519834in}{0.816515in}}%
\pgfpathlineto{\pgfqpoint{8.729329in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{8.938823in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{9.148318in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{9.357812in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{9.567306in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{9.776801in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{9.986295in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{10.195789in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{10.405284in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{10.614778in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{10.824273in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{11.033767in}{0.816386in}}%
\pgfpathlineto{\pgfqpoint{11.243261in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{11.452756in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{11.662250in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.816385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.574080in}{3.118620in}}%
\pgfpathlineto{\pgfqpoint{6.787607in}{2.950546in}}%
\pgfpathlineto{\pgfqpoint{7.001133in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{7.214660in}{0.827017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568777in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568777in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016366in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016366in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463955in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463955in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911545in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911545in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359134in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359134in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806724in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806724in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.254313in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.254313in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.701902in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.701902in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273442in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.897040in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.936203in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.111094in}{3.762771in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{3.762274in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{3.761479in}}%
\pgfpathlineto{\pgfqpoint{1.775865in}{3.760246in}}%
\pgfpathlineto{\pgfqpoint{1.997456in}{3.758397in}}%
\pgfpathlineto{\pgfqpoint{2.219046in}{3.755714in}}%
\pgfpathlineto{\pgfqpoint{2.440637in}{3.751940in}}%
\pgfpathlineto{\pgfqpoint{2.662228in}{3.746786in}}%
\pgfpathlineto{\pgfqpoint{2.883818in}{3.739929in}}%
\pgfpathlineto{\pgfqpoint{3.105409in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{3.326999in}{3.719696in}}%
\pgfpathlineto{\pgfqpoint{3.548590in}{3.705565in}}%
\pgfpathlineto{\pgfqpoint{3.770180in}{3.688226in}}%
\pgfpathlineto{\pgfqpoint{3.991771in}{3.667255in}}%
\pgfpathlineto{\pgfqpoint{4.213361in}{3.642215in}}%
\pgfpathlineto{\pgfqpoint{4.434952in}{3.612633in}}%
\pgfpathlineto{\pgfqpoint{4.656542in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{4.878133in}{3.537781in}}%
\pgfpathlineto{\pgfqpoint{5.099724in}{3.491323in}}%
\pgfpathlineto{\pgfqpoint{5.321314in}{3.437880in}}%
\pgfpathlineto{\pgfqpoint{5.542905in}{3.376554in}}%
\pgfpathlineto{\pgfqpoint{5.764495in}{3.306157in}}%
\pgfpathlineto{\pgfqpoint{5.986086in}{3.225131in}}%
\pgfpathlineto{\pgfqpoint{6.207676in}{3.131211in}}%
\pgfpathlineto{\pgfqpoint{6.429267in}{3.020933in}}%
\pgfpathlineto{\pgfqpoint{6.650857in}{2.888205in}}%
\pgfpathlineto{\pgfqpoint{6.872448in}{2.720853in}}%
\pgfpathlineto{\pgfqpoint{7.094038in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{7.315629in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{7.537220in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{7.758810in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{7.980401in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{8.201991in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{8.423582in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{8.645172in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{8.866763in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{9.088353in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{9.309944in}{0.822939in}}%
\pgfpathlineto{\pgfqpoint{9.531534in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{9.753125in}{0.820202in}}%
\pgfpathlineto{\pgfqpoint{9.974716in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{10.196306in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{10.417897in}{0.818005in}}%
\pgfpathlineto{\pgfqpoint{10.639487in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{10.861078in}{0.817195in}}%
\pgfpathlineto{\pgfqpoint{11.082668in}{0.816897in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{11.525849in}{0.816449in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.816310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022390in}{3.763477in}}%
\pgfpathlineto{\pgfqpoint{1.235916in}{3.763463in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{1.662970in}{3.763367in}}%
\pgfpathlineto{\pgfqpoint{1.876496in}{3.763240in}}%
\pgfpathlineto{\pgfqpoint{2.090023in}{3.763002in}}%
\pgfpathlineto{\pgfqpoint{2.303549in}{3.762578in}}%
\pgfpathlineto{\pgfqpoint{2.517076in}{3.761858in}}%
\pgfpathlineto{\pgfqpoint{2.730602in}{3.760691in}}%
\pgfpathlineto{\pgfqpoint{2.944129in}{3.758881in}}%
\pgfpathlineto{\pgfqpoint{3.157655in}{3.756176in}}%
\pgfpathlineto{\pgfqpoint{3.371182in}{3.752277in}}%
\pgfpathlineto{\pgfqpoint{3.584708in}{3.746826in}}%
\pgfpathlineto{\pgfqpoint{3.798235in}{3.739416in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{3.729587in}}%
\pgfpathlineto{\pgfqpoint{4.225288in}{3.716830in}}%
\pgfpathlineto{\pgfqpoint{4.438815in}{3.700573in}}%
\pgfpathlineto{\pgfqpoint{4.652341in}{3.680181in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{3.654939in}}%
\pgfpathlineto{\pgfqpoint{5.079394in}{3.624027in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{3.586478in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{3.541137in}}%
\pgfpathlineto{\pgfqpoint{5.719974in}{3.486554in}}%
\pgfpathlineto{\pgfqpoint{5.933501in}{3.420760in}}%
\pgfpathlineto{\pgfqpoint{6.147027in}{3.340996in}}%
\pgfpathlineto{\pgfqpoint{6.360554in}{3.242890in}}%
\pgfpathlineto{\pgfqpoint{6.574080in}{3.118620in}}%
\pgfpathlineto{\pgfqpoint{6.787607in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{7.001133in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{7.214660in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{7.428186in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{7.641713in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{7.855240in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{8.068766in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{8.282293in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{8.495819in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{8.709346in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{8.922872in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{9.349925in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{9.563452in}{0.816031in}}%
\pgfpathlineto{\pgfqpoint{9.776978in}{0.815927in}}%
\pgfpathlineto{\pgfqpoint{9.990505in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{10.204032in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{10.417558in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{10.631085in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{10.844611in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{11.058138in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{11.271664in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{11.485191in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{11.698717in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978036in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{1.187531in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{1.606519in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{1.816014in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{2.235002in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{2.444497in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{2.653991in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{3.763485in}}%
\pgfpathlineto{\pgfqpoint{3.072980in}{3.762752in}}%
\pgfpathlineto{\pgfqpoint{3.282474in}{3.761824in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{3.760653in}}%
\pgfpathlineto{\pgfqpoint{3.701463in}{3.758219in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{3.754110in}}%
\pgfpathlineto{\pgfqpoint{4.120452in}{3.749105in}}%
\pgfpathlineto{\pgfqpoint{4.329946in}{3.741339in}}%
\pgfpathlineto{\pgfqpoint{4.539441in}{3.731440in}}%
\pgfpathlineto{\pgfqpoint{4.748935in}{3.718650in}}%
\pgfpathlineto{\pgfqpoint{4.958430in}{3.700846in}}%
\pgfpathlineto{\pgfqpoint{5.167924in}{3.678319in}}%
\pgfpathlineto{\pgfqpoint{5.377418in}{3.650006in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{3.614592in}}%
\pgfpathlineto{\pgfqpoint{5.796407in}{3.569582in}}%
\pgfpathlineto{\pgfqpoint{6.005902in}{3.514408in}}%
\pgfpathlineto{\pgfqpoint{6.215396in}{3.444134in}}%
\pgfpathlineto{\pgfqpoint{6.424890in}{3.355608in}}%
\pgfpathlineto{\pgfqpoint{6.634385in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{6.843879in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{7.053374in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{7.262868in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{7.472362in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{7.681857in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{7.891351in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{8.100846in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{8.310340in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{8.519834in}{0.816515in}}%
\pgfpathlineto{\pgfqpoint{8.729329in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{8.938823in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{9.148318in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.357812in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.567306in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.776801in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.986295in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.195789in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.405284in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.614778in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.824273in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.033767in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.243261in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.452756in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.662250in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717473in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{2.962415in}}{\pgfqpoint{11.581902in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{3.702446in}}{\pgfqpoint{11.533902in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.717473in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{3.702446in}}{\pgfqpoint{9.669473in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.669473in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{2.962415in}}{\pgfqpoint{9.717473in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.765473in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915205in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.395205in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.587205in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.714340in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{0.920926in}}{\pgfqpoint{11.581902in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{2.445778in}}{\pgfqpoint{11.533902in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.714340in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{2.445778in}}{\pgfqpoint{9.666340in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.666340in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{0.920926in}}{\pgfqpoint{9.714340in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.908658in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_rademacher_sign_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.883424in}{3.629358in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.621467in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.613199in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.604538in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.595465in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.585963in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.576013in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.565592in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.554679in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.543249in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.531275in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.518730in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.505582in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.491797in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.477339in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.462165in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.446232in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.429487in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.411875in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.393332in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.373785in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.353152in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.331337in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.308228in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.257580in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.229695in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{3.199805in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{3.167617in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{3.132753in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{3.094710in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{3.005999in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{2.952752in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{2.890342in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{2.813212in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{2.705186in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.281196in}{3.419392in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.405579in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.391299in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.376534in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.361266in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.345473in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.329133in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.312222in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.276576in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.257780in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.238292in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.218071in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.197076in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.175258in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.152564in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.104299in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.078580in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{3.051686in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{3.023510in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.962787in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.929907in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{2.895062in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{2.857967in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{2.818255in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{2.775435in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{2.728826in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{2.677431in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{2.619682in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{2.552826in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{2.471078in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{2.356407in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.805987in}{2.766564in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{2.747269in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{2.727632in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{2.707640in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{2.687280in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{2.666536in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{2.623834in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{2.601837in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{2.579382in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{2.556444in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{2.532996in}}%
\pgfpathlineto{\pgfqpoint{8.601531in}{2.509008in}}%
\pgfpathlineto{\pgfqpoint{8.667826in}{2.484447in}}%
\pgfpathlineto{\pgfqpoint{8.734121in}{2.459274in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{2.433444in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{2.406907in}}%
\pgfpathlineto{\pgfqpoint{8.933007in}{2.379604in}}%
\pgfpathlineto{\pgfqpoint{8.999303in}{2.351467in}}%
\pgfpathlineto{\pgfqpoint{9.065598in}{2.322414in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{9.198188in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{9.264484in}{2.228669in}}%
\pgfpathlineto{\pgfqpoint{9.330779in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{9.397074in}{2.159080in}}%
\pgfpathlineto{\pgfqpoint{9.463370in}{2.121411in}}%
\pgfpathlineto{\pgfqpoint{9.529665in}{2.081280in}}%
\pgfpathlineto{\pgfqpoint{9.595960in}{2.038045in}}%
\pgfpathlineto{\pgfqpoint{9.662255in}{1.990711in}}%
\pgfpathlineto{\pgfqpoint{9.728551in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{9.794846in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{9.861141in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{9.927437in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456372in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456372in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679152in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679152in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901931in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901931in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124711in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124711in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347491in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570271in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.570271in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793051in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793051in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015830in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.015830in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238610in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238610in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.112459in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763423in}}%
\pgfpathlineto{\pgfqpoint{2.502364in}{3.761684in}}%
\pgfpathlineto{\pgfqpoint{3.165317in}{3.757899in}}%
\pgfpathlineto{\pgfqpoint{3.629384in}{3.752278in}}%
\pgfpathlineto{\pgfqpoint{4.027156in}{3.744313in}}%
\pgfpathlineto{\pgfqpoint{4.358632in}{3.734624in}}%
\pgfpathlineto{\pgfqpoint{4.623813in}{3.724346in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{3.711355in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.695168in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.675235in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{3.657447in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.636888in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{3.629358in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.761648in}}%
\pgfpathlineto{\pgfqpoint{1.640525in}{3.758118in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{3.753014in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{3.745471in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{3.735792in}}%
\pgfpathlineto{\pgfqpoint{3.364203in}{3.724830in}}%
\pgfpathlineto{\pgfqpoint{3.695679in}{3.710687in}}%
\pgfpathlineto{\pgfqpoint{3.960860in}{3.696716in}}%
\pgfpathlineto{\pgfqpoint{4.226042in}{3.680065in}}%
\pgfpathlineto{\pgfqpoint{4.491223in}{3.660421in}}%
\pgfpathlineto{\pgfqpoint{4.756404in}{3.637450in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{5.220471in}{3.588126in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.562972in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{3.535115in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.504316in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.470303in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.432756in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.419392in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.716931in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{3.701497in}}%
\pgfpathlineto{\pgfqpoint{1.640525in}{3.683032in}}%
\pgfpathlineto{\pgfqpoint{2.038297in}{3.661114in}}%
\pgfpathlineto{\pgfqpoint{2.369774in}{3.639946in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{3.615939in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{3.588928in}}%
\pgfpathlineto{\pgfqpoint{3.364203in}{3.558762in}}%
\pgfpathlineto{\pgfqpoint{3.695679in}{3.525300in}}%
\pgfpathlineto{\pgfqpoint{4.027156in}{3.488408in}}%
\pgfpathlineto{\pgfqpoint{4.358632in}{3.447951in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{3.403789in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{3.365690in}}%
\pgfpathlineto{\pgfqpoint{5.220471in}{3.325039in}}%
\pgfpathlineto{\pgfqpoint{5.485652in}{3.281741in}}%
\pgfpathlineto{\pgfqpoint{5.750833in}{3.235690in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.186763in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.134819in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.079688in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.021169in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{2.959016in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{2.892925in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.766564in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.962415in}}{\pgfqpoint{11.730000in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.702446in}}{\pgfqpoint{11.682000in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.702446in}}{\pgfqpoint{9.817571in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{2.962415in}}{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{0.920926in}}{\pgfqpoint{11.730000in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.445778in}}{\pgfqpoint{11.682000in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{2.445778in}}{\pgfqpoint{9.896034in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{0.920926in}}{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_relu_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.241670in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{6.446212in}{3.213684in}}%
\pgfpathlineto{\pgfqpoint{6.650755in}{3.036103in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{7.059840in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{7.264382in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{7.468925in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{7.673467in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{7.878010in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{8.082552in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.287095in}{0.815882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.329786in}{3.088040in}}%
\pgfpathlineto{\pgfqpoint{6.536710in}{2.914154in}}%
\pgfpathlineto{\pgfqpoint{6.743634in}{2.613618in}}%
\pgfpathlineto{\pgfqpoint{6.950558in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{7.364406in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{7.571330in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{7.778254in}{0.819268in}}%
\pgfpathlineto{\pgfqpoint{7.985178in}{0.818326in}}%
\pgfpathlineto{\pgfqpoint{8.192102in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{8.399026in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{8.605950in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{8.812874in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{9.019798in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{9.226722in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{9.433646in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.640570in}{0.815916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568777in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568777in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016366in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016366in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463955in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463955in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911545in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911545in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359134in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359134in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806724in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806724in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.254313in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.254313in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.701902in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.701902in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273442in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.897040in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.936203in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.701902in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002152in}{3.762409in}}%
\pgfpathlineto{\pgfqpoint{1.213839in}{3.761713in}}%
\pgfpathlineto{\pgfqpoint{1.425525in}{3.760631in}}%
\pgfpathlineto{\pgfqpoint{1.637212in}{3.758999in}}%
\pgfpathlineto{\pgfqpoint{1.848899in}{3.756615in}}%
\pgfpathlineto{\pgfqpoint{2.060585in}{3.753241in}}%
\pgfpathlineto{\pgfqpoint{2.272272in}{3.748601in}}%
\pgfpathlineto{\pgfqpoint{2.483959in}{3.742392in}}%
\pgfpathlineto{\pgfqpoint{2.695646in}{3.734283in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{3.723925in}}%
\pgfpathlineto{\pgfqpoint{3.119019in}{3.710954in}}%
\pgfpathlineto{\pgfqpoint{3.330706in}{3.694987in}}%
\pgfpathlineto{\pgfqpoint{3.542393in}{3.675635in}}%
\pgfpathlineto{\pgfqpoint{3.754079in}{3.652492in}}%
\pgfpathlineto{\pgfqpoint{3.965766in}{3.625132in}}%
\pgfpathlineto{\pgfqpoint{4.177453in}{3.593106in}}%
\pgfpathlineto{\pgfqpoint{4.389139in}{3.555931in}}%
\pgfpathlineto{\pgfqpoint{4.600826in}{3.513068in}}%
\pgfpathlineto{\pgfqpoint{4.812513in}{3.463904in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.407708in}}%
\pgfpathlineto{\pgfqpoint{5.235886in}{3.343588in}}%
\pgfpathlineto{\pgfqpoint{5.447573in}{3.270392in}}%
\pgfpathlineto{\pgfqpoint{5.659260in}{3.186532in}}%
\pgfpathlineto{\pgfqpoint{5.870947in}{3.089734in}}%
\pgfpathlineto{\pgfqpoint{6.082633in}{2.976503in}}%
\pgfpathlineto{\pgfqpoint{6.294320in}{2.840777in}}%
\pgfpathlineto{\pgfqpoint{6.506007in}{2.669958in}}%
\pgfpathlineto{\pgfqpoint{6.717694in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{6.929380in}{0.921766in}}%
\pgfpathlineto{\pgfqpoint{7.141067in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{7.352754in}{0.868505in}}%
\pgfpathlineto{\pgfqpoint{7.564440in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{7.776127in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{7.987814in}{0.839055in}}%
\pgfpathlineto{\pgfqpoint{8.199501in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{8.411187in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{8.622874in}{0.827071in}}%
\pgfpathlineto{\pgfqpoint{8.834561in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{9.046248in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{9.257934in}{0.821475in}}%
\pgfpathlineto{\pgfqpoint{9.469621in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{9.681308in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{9.892994in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{10.104681in}{0.818110in}}%
\pgfpathlineto{\pgfqpoint{10.316368in}{0.817643in}}%
\pgfpathlineto{\pgfqpoint{10.528055in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{10.739741in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{10.951428in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{11.163115in}{0.816518in}}%
\pgfpathlineto{\pgfqpoint{11.374802in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{11.586488in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.816163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949762in}{3.763471in}}%
\pgfpathlineto{\pgfqpoint{1.156686in}{3.763450in}}%
\pgfpathlineto{\pgfqpoint{1.363610in}{3.763406in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{3.763319in}}%
\pgfpathlineto{\pgfqpoint{1.777458in}{3.763151in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{3.762844in}}%
\pgfpathlineto{\pgfqpoint{2.191306in}{3.762312in}}%
\pgfpathlineto{\pgfqpoint{2.398230in}{3.761428in}}%
\pgfpathlineto{\pgfqpoint{2.605154in}{3.760025in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{3.757888in}}%
\pgfpathlineto{\pgfqpoint{3.019002in}{3.754750in}}%
\pgfpathlineto{\pgfqpoint{3.225926in}{3.750292in}}%
\pgfpathlineto{\pgfqpoint{3.432850in}{3.744147in}}%
\pgfpathlineto{\pgfqpoint{3.639774in}{3.735895in}}%
\pgfpathlineto{\pgfqpoint{3.846698in}{3.725069in}}%
\pgfpathlineto{\pgfqpoint{4.053622in}{3.711148in}}%
\pgfpathlineto{\pgfqpoint{4.260546in}{3.693558in}}%
\pgfpathlineto{\pgfqpoint{4.467470in}{3.671665in}}%
\pgfpathlineto{\pgfqpoint{4.674394in}{3.644754in}}%
\pgfpathlineto{\pgfqpoint{4.881318in}{3.612010in}}%
\pgfpathlineto{\pgfqpoint{5.088242in}{3.572479in}}%
\pgfpathlineto{\pgfqpoint{5.295166in}{3.525008in}}%
\pgfpathlineto{\pgfqpoint{5.502090in}{3.468123in}}%
\pgfpathlineto{\pgfqpoint{5.709014in}{3.399849in}}%
\pgfpathlineto{\pgfqpoint{5.915938in}{3.317367in}}%
\pgfpathlineto{\pgfqpoint{6.122862in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{6.329786in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{6.536710in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{6.743634in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{6.950558in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{7.364406in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{7.571330in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{7.778254in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{7.985178in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{8.192102in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{8.399026in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{8.605950in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{8.812874in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{9.019798in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{9.226722in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{9.433646in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{9.640570in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{9.847494in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{10.054418in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{10.261342in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.468266in}{0.815743in}}%
\pgfpathlineto{\pgfqpoint{10.675190in}{0.815723in}}%
\pgfpathlineto{\pgfqpoint{10.882114in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{11.089038in}{0.815697in}}%
\pgfpathlineto{\pgfqpoint{11.295962in}{0.815689in}}%
\pgfpathlineto{\pgfqpoint{11.502886in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.709810in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{10.856920in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923565in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{3.763488in}}%
\pgfpathlineto{\pgfqpoint{1.332650in}{3.763487in}}%
\pgfpathlineto{\pgfqpoint{1.537193in}{3.763483in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{3.763473in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{3.763450in}}%
\pgfpathlineto{\pgfqpoint{2.150820in}{3.763397in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{3.763289in}}%
\pgfpathlineto{\pgfqpoint{2.559905in}{3.763075in}}%
\pgfpathlineto{\pgfqpoint{2.764448in}{3.762682in}}%
\pgfpathlineto{\pgfqpoint{2.968990in}{3.761995in}}%
\pgfpathlineto{\pgfqpoint{3.173533in}{3.760856in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.759048in}}%
\pgfpathlineto{\pgfqpoint{3.582617in}{3.756297in}}%
\pgfpathlineto{\pgfqpoint{3.787160in}{3.752256in}}%
\pgfpathlineto{\pgfqpoint{3.991702in}{3.746509in}}%
\pgfpathlineto{\pgfqpoint{4.196245in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{4.400787in}{3.727843in}}%
\pgfpathlineto{\pgfqpoint{4.605330in}{3.713682in}}%
\pgfpathlineto{\pgfqpoint{4.809872in}{3.695307in}}%
\pgfpathlineto{\pgfqpoint{5.014415in}{3.671822in}}%
\pgfpathlineto{\pgfqpoint{5.218957in}{3.642146in}}%
\pgfpathlineto{\pgfqpoint{5.423500in}{3.604973in}}%
\pgfpathlineto{\pgfqpoint{5.628042in}{3.558631in}}%
\pgfpathlineto{\pgfqpoint{5.832585in}{3.500864in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.428399in}}%
\pgfpathlineto{\pgfqpoint{6.241670in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{6.446212in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{6.650755in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{7.059840in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{7.264382in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{7.468925in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{7.673467in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{7.878010in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{8.082552in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{8.287095in}{0.815881in}}%
\pgfpathlineto{\pgfqpoint{8.491637in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{8.696180in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{8.900722in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{9.105265in}{0.815713in}}%
\pgfpathlineto{\pgfqpoint{9.309807in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.514350in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.718892in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{9.923435in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.127977in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.332520in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.537062in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.741605in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{10.946147in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.150690in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.355232in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.559775in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717473in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{2.962415in}}{\pgfqpoint{11.581902in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{3.702446in}}{\pgfqpoint{11.533902in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.717473in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{3.702446in}}{\pgfqpoint{9.669473in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.669473in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.669473in}{2.962415in}}{\pgfqpoint{9.717473in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.765473in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915205in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.395205in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.587205in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.714340in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.533902in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{0.920926in}}{\pgfqpoint{11.581902in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.581902in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.581902in}{2.445778in}}{\pgfqpoint{11.533902in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.714340in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{2.445778in}}{\pgfqpoint{9.666340in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.666340in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.666340in}{0.920926in}}{\pgfqpoint{9.714340in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.908658in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.762340in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.242340in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434340in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mmse_bernoulli_sign_activation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.551947in}{3.613017in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{3.604092in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{3.594737in}}%
\pgfpathlineto{\pgfqpoint{5.750833in}{3.584932in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.574657in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{3.563891in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.552609in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.540788in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.528399in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.515413in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.501799in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.487521in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.472541in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.456818in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.440303in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.422947in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.385468in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.365206in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.343819in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.321211in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{3.297267in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{3.271854in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{3.244812in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{3.215950in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{3.185029in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{3.151752in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{3.115738in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{3.076479in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{3.033278in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{2.985125in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{2.930456in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{2.866590in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.788113in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.679781in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817129in}{3.366836in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{3.350830in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{3.334276in}}%
\pgfpathlineto{\pgfqpoint{6.016014in}{3.317153in}}%
\pgfpathlineto{\pgfqpoint{6.082310in}{3.299437in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{3.281101in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{6.281196in}{3.242453in}}%
\pgfpathlineto{\pgfqpoint{6.347491in}{3.222075in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{3.200944in}}%
\pgfpathlineto{\pgfqpoint{6.480082in}{3.179018in}}%
\pgfpathlineto{\pgfqpoint{6.546377in}{3.156252in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{3.132591in}}%
\pgfpathlineto{\pgfqpoint{6.678967in}{3.107977in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{3.082342in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{3.055610in}}%
\pgfpathlineto{\pgfqpoint{6.877853in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{2.998485in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{2.967869in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{2.935697in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{2.865954in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{2.827900in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{2.787292in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{2.696429in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{2.587007in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{2.521157in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.442597in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.339458in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.944149in}{2.609521in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{2.587790in}}%
\pgfpathlineto{\pgfqpoint{7.076739in}{2.565682in}}%
\pgfpathlineto{\pgfqpoint{7.143034in}{2.543181in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{2.520269in}}%
\pgfpathlineto{\pgfqpoint{7.275625in}{2.496928in}}%
\pgfpathlineto{\pgfqpoint{7.341920in}{2.473135in}}%
\pgfpathlineto{\pgfqpoint{7.408216in}{2.448867in}}%
\pgfpathlineto{\pgfqpoint{7.474511in}{2.424097in}}%
\pgfpathlineto{\pgfqpoint{7.540806in}{2.398795in}}%
\pgfpathlineto{\pgfqpoint{7.607101in}{2.372926in}}%
\pgfpathlineto{\pgfqpoint{7.673397in}{2.346451in}}%
\pgfpathlineto{\pgfqpoint{7.739692in}{2.319326in}}%
\pgfpathlineto{\pgfqpoint{7.805987in}{2.291497in}}%
\pgfpathlineto{\pgfqpoint{7.872283in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{7.938578in}{2.233480in}}%
\pgfpathlineto{\pgfqpoint{8.004873in}{2.203133in}}%
\pgfpathlineto{\pgfqpoint{8.071168in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{8.137464in}{2.139243in}}%
\pgfpathlineto{\pgfqpoint{8.203759in}{2.105413in}}%
\pgfpathlineto{\pgfqpoint{8.270054in}{2.070072in}}%
\pgfpathlineto{\pgfqpoint{8.336350in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{8.402645in}{1.993689in}}%
\pgfpathlineto{\pgfqpoint{8.468940in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{8.535236in}{1.906415in}}%
\pgfpathlineto{\pgfqpoint{8.601531in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{8.667826in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{8.734121in}{1.729405in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{1.622058in}}%
\pgfpathlineto{\pgfqpoint{8.866712in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456372in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456372in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679152in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679152in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901931in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901931in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124711in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124711in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347491in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570271in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.570271in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793051in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793051in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015830in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.015830in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238610in}{0.800926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.238610in,y=0.703703in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347491in,y=0.434799in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma/\gamma_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=0.732331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.405230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.321896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{1.994794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=1.911461in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=2.501026in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.173924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.090591in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844982in}{3.763489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462346in, y=3.680156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406791in,y=2.311686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.112459in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{3.822446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.800926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.665618in}}%
\pgfpathlineto{\pgfqpoint{1.176458in}{3.644322in}}%
\pgfpathlineto{\pgfqpoint{1.507935in}{3.619643in}}%
\pgfpathlineto{\pgfqpoint{1.839411in}{3.591406in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{3.559465in}}%
\pgfpathlineto{\pgfqpoint{2.502364in}{3.523701in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{3.492270in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{3.458278in}}%
\pgfpathlineto{\pgfqpoint{3.297908in}{3.421678in}}%
\pgfpathlineto{\pgfqpoint{3.563089in}{3.382423in}}%
\pgfpathlineto{\pgfqpoint{3.828270in}{3.340461in}}%
\pgfpathlineto{\pgfqpoint{4.093451in}{3.295734in}}%
\pgfpathlineto{\pgfqpoint{4.358632in}{3.248177in}}%
\pgfpathlineto{\pgfqpoint{4.623813in}{3.197712in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{3.144248in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.087674in}}%
\pgfpathlineto{\pgfqpoint{5.419357in}{3.027857in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{2.964631in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{2.897791in}}%
\pgfpathlineto{\pgfqpoint{6.214900in}{2.827078in}}%
\pgfpathlineto{\pgfqpoint{6.413786in}{2.771304in}}%
\pgfpathlineto{\pgfqpoint{6.612672in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{6.811558in}{2.651909in}}%
\pgfpathlineto{\pgfqpoint{6.944149in}{2.609521in}}%
\pgfpathlineto{\pgfqpoint{7.010444in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.759805in}}%
\pgfpathlineto{\pgfqpoint{1.441639in}{3.755374in}}%
\pgfpathlineto{\pgfqpoint{1.905707in}{3.749005in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{3.740463in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{2.966431in}{3.717233in}}%
\pgfpathlineto{\pgfqpoint{3.231612in}{3.703907in}}%
\pgfpathlineto{\pgfqpoint{3.496793in}{3.687794in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{3.668554in}}%
\pgfpathlineto{\pgfqpoint{4.027156in}{3.645833in}}%
\pgfpathlineto{\pgfqpoint{4.292337in}{3.619248in}}%
\pgfpathlineto{\pgfqpoint{4.491223in}{3.596526in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{3.571207in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{3.543082in}}%
\pgfpathlineto{\pgfqpoint{5.087880in}{3.511914in}}%
\pgfpathlineto{\pgfqpoint{5.286766in}{3.477440in}}%
\pgfpathlineto{\pgfqpoint{5.485652in}{3.439352in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{3.397292in}}%
\pgfpathlineto{\pgfqpoint{5.817129in}{3.366836in}}%
\pgfpathlineto{\pgfqpoint{5.883424in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844982in}{0.800926in}}{\pgfqpoint{11.005018in}{3.021520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844982in}{3.763357in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{3.761616in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{3.758145in}}%
\pgfpathlineto{\pgfqpoint{3.231612in}{3.752473in}}%
\pgfpathlineto{\pgfqpoint{3.629384in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{3.960860in}{3.734136in}}%
\pgfpathlineto{\pgfqpoint{4.226042in}{3.723296in}}%
\pgfpathlineto{\pgfqpoint{4.491223in}{3.709510in}}%
\pgfpathlineto{\pgfqpoint{4.756404in}{3.692244in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{3.676650in}}%
\pgfpathlineto{\pgfqpoint{5.154176in}{3.658472in}}%
\pgfpathlineto{\pgfqpoint{5.353062in}{3.637385in}}%
\pgfpathlineto{\pgfqpoint{5.551947in}{3.613017in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{11.863889in}{0.815665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{2.962415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.962415in}}{\pgfqpoint{11.730000in}{3.010415in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{3.654446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{3.702446in}}{\pgfqpoint{11.682000in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{9.865571in}{3.702446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{3.702446in}}{\pgfqpoint{9.817571in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.817571in}{3.010415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.817571in}{2.962415in}}{\pgfqpoint{9.865571in}{2.962415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913571in,y=3.439779in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Sublinear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063302in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{10.543302in}{3.189097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735302in,y=3.105097in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n \to\,0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{11.682000in}{0.920926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{0.920926in}}{\pgfqpoint{11.730000in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{11.730000in}{2.397778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.730000in}{2.445778in}}{\pgfqpoint{11.682000in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{9.944034in}{2.445778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{2.445778in}}{\pgfqpoint{9.896034in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{9.896034in}{0.968926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896034in}{0.920926in}}{\pgfqpoint{9.944034in}{0.920926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.097554in,y=2.183111in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont Linear sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.893943in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.893943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.809943in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.436775in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992034in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{10.472034in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.664034in,y=1.063608in,left,base]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \rho_n=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

